Structured Prediction with Partial Labelling through the Infimum Loss

Annotating datasets is one of the main costs in nowadays supervised learning. The goal of weak supervision is to enable models to learn using only forms of labelling which are cheaper to collect, as partial labelling. This is a type of incomplete annotation where, for each datapoint, supervision is cast as a set of labels containing the real one. The problem of supervised learning with partial labelling has been studied for specific instances such as classification, multi-label, ranking or segmentation, but a general framework is still missing. This paper provides a unified framework based on structured prediction and on the concept of infimum loss to deal with partial labelling over a wide family of learning problems and loss functions. The framework leads naturally to explicit algorithms that can be easily implemented and for which proved statistical consistency and learning rates. Experiments confirm the superiority of the proposed approach over commonly used baselines.

==> drawings/consistency.tex <==
\begin{tikzpicture}[scale=3]
  \coordinate(a) at (0, 0);
  \coordinate(b) at ({cos(60)}, {sin(60)});
  \coordinate(c) at (1, 0);
  \coordinate(r) at ({1/4}, 0);
  \coordinate(s) at ({7/32 + 1/8}, {7*sin(60)/16});
  \coordinate(t) at ({3/8 + 1/4}, {3*sin(60)/4});

  \coordinate(ra) at ({1/4},0);
  \coordinate(rb) at ({3/8},{-sin(60)/4});
  \coordinate(rc) at ({5/8},{-sin(60)/4});
  \coordinate(rd) at (1,{sin(60)/2});
  \coordinate(re) at ({1/2},{sin(60)/2});
  
  \fill[fill=black!10] (c) -- (r) -- (s) -- (t) -- cycle;
  % \fill[fill=black!10] (a) -- (r) -- (s) -- (t) -- (b) -- cycle;
  \fill[fill=black!30] (ra) -- (rb) -- (rc) -- (rd) -- (re) -- cycle;
  \draw (a) node[anchor=north east]{a} -- (b) node[anchor=south]{b} -- (c) node[anchor=south west]{c} -- cycle;
  \draw (c) -- (r) -- (s) -- (t) -- cycle;
  \draw (ra) -- (rb) -- (rc) -- (rd) -- (re) -- cycle;
  \node at ({5/8}, {sin(60)/2 + 1/16}) {$R_{\tau}$};
  \node at ({9/16}, {-sin(60)/4 + 1/8}) {$R_{\hat{\tau}}$};
  \fill[fill=red!100] (1, 0) circle (.1em) node[anchor=north west] {$\rho^\star$};
  \fill[fill=red!100] ({5/8}, {-sin(60)/4}) circle (.1em) node[anchor=north west] {$\hat\rho$};

  \foreach \x in {0,.05,...,.6}
  \draw[gray, very thin, rotate=30] (1.25, \x) -- ({sin(60) - (tan(60)*\x)}, \x) -- ({sin(60) - (tan(60)*\x)}, -\x) -- ({1.25}, {-\x}); 

  \draw[dashed, rotate=30] (1.25, 0) -- ({sin(60)}, 0) -- ({sin(60) - (tan(60)*.55)}, .55); 
  \draw[dashed, rotate=30] ({sin(60)}, 0) --  ({sin(60) - (tan(60)*.55)}, -.55); 
\end{tikzpicture}

==> drawings/example_calibration.tex <==
\begin{tikzpicture}[scale=3]
  \coordinate(a) at (0, 0);
  \coordinate(b) at ({cos(60)}, {sin(60)});
  \coordinate(c) at (1, 0);
  \coordinate(r) at ({1/2}, 0);
  \coordinate(s) at ({1/4}, {sin(60)/2});
  \coordinate(t) at ({3/4}, {sin(60)/2});
  
  \fill[fill=black!20] (c) -- (r) -- (s) -- (t) -- cycle;
  \draw (a) node[anchor=east]{a} -- (b) node[anchor=south east]{b} -- (c) node[anchor=north west]{c} -- cycle;
  \draw (c) -- (r) -- (s) -- (t) -- cycle;
  \node at ({5/8}, {sin(60)/3 - 1/16}) {$R_{\tau}$};
  \fill[fill=black!60] (1, 0) circle (.075em);

  \foreach \x in {0,.075,...,1} \draw[gray] ({\x}, 0) -- ({(1 + \x) / 2)}, {(1 - \x) * sin(60)});
  \foreach \x in {.25} \draw ({-\x / 2}, {- \x * sin(60)}) node[anchor=east] {$\ell_b^\perp$} -- ({(1 + \x) / 2}, {(1 + \x) * sin(60)});
\end{tikzpicture}

==> drawings/inconsistency.tex <==
\begin{tikzpicture}[scale=2.5]
  \coordinate(a) at (0, 0);
  \coordinate(b) at ({1/2}, {sin(60)});
  \coordinate(c) at (1, 0);
  \coordinate(ha) at ({3/4}, {sin(60)/2});
  \coordinate(hb) at ({1/2}, 0);
  \coordinate(hc) at ({1/4}, {sin(60)/2});

  \coordinate (mc) at (1,-.25);
  \coordinate (mca) at (0,-.25);
  \fill[fill=white] (a) -- (c) -- (mc) -- (mca) -- cycle;

  \fill[fill=red!20] (a) -- (hb) -- (ha) -- (hc) -- cycle;
  \fill[fill=green!20] (b) -- (ha) -- (hc) -- cycle;
  \fill[fill=blue!20] (c) -- (ha) -- (hb) -- cycle;
  \draw (a) node[anchor=north east]{a} -- (b) node[anchor=south]{b} --
        (c) node[anchor=north west]{c} -- cycle;
  \draw (hb) -- (ha) -- (hc);
  \node at ({3/8}, {sin(60)/4}) {$R_a$};
  \node at ({1/2}, {3*sin(60)/4 - 1/16}) {$R_b$};
  \node at ({3/4}, {sin(60)/4 - 1/16}) {$R_c$};
\end{tikzpicture}
\begin{tikzpicture}[scale=2.5]
  \coordinate(a) at (0, 0);
  \coordinate(b) at ({cos(60)}, {sin(60)});
  \coordinate(c) at (1, 0);
  \coordinate(r) at ({1/4}, 0);
  \coordinate(s) at ({7/32 + 1/8}, {7*sin(60)/16});
  \coordinate(t) at ({3/8 + 1/4}, {3*sin(60)/4});

  \coordinate (mc) at (1,-.25);
  \coordinate (mca) at (0,-.25);
  \fill[fill=white] (a) -- (c) -- (mc) -- (mca) -- cycle;

  \fill[fill=black!20] (c) -- (r) -- (s) -- (t) -- cycle;
  \fill[fill=black!10] (a) -- (r) -- (s) -- (t) -- (b) -- cycle;
  \draw (a) node[anchor=north east]{a} -- (b) node[anchor=south]{b} --
        (c) node[anchor=south west]{c} -- cycle;
  \draw (c) -- (r) -- (s) -- (t) -- cycle;
  \node at ({5/8}, {sin(60)/3 - 1/16}) {$R_{\tau}$};
  \fill[fill=black!60] (1, 0) circle (.1em) node[anchor=north west] {$\rho_0$};
\end{tikzpicture}
\begin{tikzpicture}[scale=2.5]  
  \coordinate (a) at (0,0) ;
  \coordinate (b) at ({1/2},{sin(60)}) ;
  \coordinate (c) at (1,0);
  \coordinate (mb) at (.25, {sin(60)});
  \coordinate (mba) at ({-.25*cos(30)},{.25*sin(30)});
  \coordinate (mc) at (1,-.25);
  \coordinate (mca) at (0,-.25);
  \coordinate(ha) at ({3/4}, {sin(60)/2});
  \coordinate(hb) at ({1/2}, 0);
  \coordinate(hc) at ({1/4}, {sin(60)/2});

  \foreach \x in {0,.05,...,.25}
  \draw[gray, rotate=30] ({sin(60)}, \x) -- ({sin(60) - (tan(60)*\x)}, \x) --
  ({sin(60) - (tan(60)*\x)}, -\x) -- ({sin(60)}, {-\x}); 
  \foreach \x in {0.25,.3,...,.5}
  \draw[gray, rotate=30] ({sin(60)}, \x) -- ({sin(60)-tan(60)*(.5-\x)}, \x);
  \foreach \x in {0.25,.3,...,.5}
  \draw[gray, rotate=30] ({sin(60)-tan(60)*(.5-\x)}, -\x) -- ({sin(60)}, {-\x}); 
  \foreach \x in {.25,.3,...,.5}
  \draw[gray, rotate=30] ({sin(60) - (tan(60)*\x)}, .25) -- ({sin(60) - (tan(60)*\x)}, -.25); 

  \fill[fill=white] (a) -- (c) -- (mc) -- (mca) -- cycle;
  \fill[fill=white] (a) -- (b) -- (mb) -- (mba) -- cycle;
  \draw (a) node[anchor=north east]{a} -- (b) node[anchor=south]{b} --
  (c) node[anchor=north west]{c} -- cycle;
  \draw[dotted, thick] (hc) -- (ha) -- (hb);
\end{tikzpicture}
\begin{tikzpicture}[scale=2.5]
  \coordinate(a) at (0, 0);
  \coordinate(b) at ({1/2}, {sin(60)});
  \coordinate(c) at (1, 0);
  \coordinate(ha) at ({3/4}, {sin(60)/2});
  \coordinate(hb) at ({1/2}, 0);
  \coordinate(hc) at ({1/4}, {sin(60)/2});
  \coordinate(r) at ({1/4}, 0);
  \coordinate(s) at ({7/32 + 1/8}, {7*sin(60)/16});
  \coordinate(t) at ({3/8 + 1/4}, {3*sin(60)/4});

  \coordinate (mc) at (1,-.25);
  \coordinate (mca) at (0,-.25);
  \fill[fill=white] (a) -- (c) -- (mc) -- (mca) -- cycle;

  \fill[fill=red!20] (a) -- (hb) -- (ha) -- (hc) -- cycle;
  \fill[fill=green!20] (b) -- (ha) -- (hc) -- cycle;
  \fill[fill=blue!20] (c) -- (ha) -- (hb) -- cycle;
  \draw (a) node[anchor=north east]{a} -- (b) node[anchor=south]{b} --
        (c) node[anchor=south west]{c} -- cycle;
  \draw (hb) -- (ha) -- (hc);
  \draw[densely dotted] (c) -- (r) -- (s) -- (t) -- cycle;
  \fill[fill=black!60] (1, 0) circle (.1em) node[anchor=north west] {$\rho^\star$};
  \fill[fill=black!60] ({13/96+11/24}, {13*sin(60)/48}) circle (.1em)
                       node[anchor=south east] {$\rho_{\textit{ac}}$};
\end{tikzpicture}

==> drawings/simplex_calibration.tex <==
\begin{tikzpicture}[scale=3]
  \coordinate(a) at (0, 0);
  \coordinate(b) at ({cos(60)}, {sin(60)});
  \coordinate(c) at (1, 0);
  \coordinate(r) at ({1/4}, 0);
  \coordinate(s) at ({7/32 + 1/8}, {7*sin(60)/16});
  \coordinate(t) at ({3/8 + 1/4}, {3*sin(60)/4});

  \fill[fill=black!20] (c) -- (r) -- (s) -- (t) -- cycle;
  \draw (a) node[anchor=north east]{a} -- (b) node[anchor=south]{b} --
        (c) node[anchor=north west]{c} -- cycle;
  \draw (c) -- (r) -- (s) -- (t) -- cycle;
  \node at ({5/8}, {sin(60)/3 - 1/16}) {$R_{\tau}$};
  \fill[fill=black!60] (1, 0) circle (.075em);

  \foreach \x in {0,.125,...,1} \draw[gray]
           ({\x / 2}, {\x*sin(60)}) -- ({(3 - \x) / 4)}, {(1 + \x) * sin(60)/2}); 
  \foreach \x in {0,.125,...,1} \draw[gray]
           ({\x, 0}) -- ({(3 + \x) / 4)}, {(1 - \x) * sin(60)/2});
  \draw (-.5,0) -- ({7/8}, {11*sin(60)/12});
  \draw (-.5,{sin(60)/3}) node[anchor=east] {$\delta_b + D_b$} -- ({3/4}, {7*sin(60)/6});
  \draw[<->] ({3/4}, {5*sin(60)/6}) -- ({11/16}, {23*sin(60)/24}) node[anchor=south west]
             {$\quad \frac{1}{4}\, d(b, c) \propto {\cal R}_S(b) =
              {\cal R}(b; \frac{1}{4}\delta_c + \frac{3}{4}\delta_b)$} -- ({5/8}, {13*sin(60)/12});    
  \draw[<->] ({1/2 + 3 * .04 / 2}, {(1 + .04) * sin(60)})  --
             ({7/8}, {2*(1 + 2*.04 - 7/8)*sin(60)}) node[anchor=south west]
             {$\, d(b, c) \propto {\cal R}(b; \delta_c)$} -- ({1 + 3 * .04 / 2}, {.04*sin(60)});    
\end{tikzpicture}

==> drawings/thales.tex <==
\begin{tikzpicture}[scale=1]
  \coordinate(xz1) at (0,3);
  \coordinate(xz2) at (7,3);
  \coordinate(xs1) at (0,2);
  \coordinate(xs2) at (7,2);
  \coordinate(xy1) at (0,0);
  \coordinate(xy2) at (7,0);
  \coordinate(s1) at (2,0);
  \coordinate(s2) at (4,0);
  \coordinate(s3) at (4,1);
  \coordinate(s4) at (3,2);
  \coordinate(s5) at (1,.5);
  \draw (xz1) node[anchor=east] {$z + x^\perp$} -- (xz2);
  \draw (xs1) node[anchor=east] {\footnotesize{$\lambda y + (1-\lambda)z + x^\perp$}} -- (xs2);
  \draw (xy1) node[anchor=east] {$y + x^\perp$} -- (xy2);
  \filldraw[fill=black!20] (s1) -- (s2) -- (s3) -- (s4) -- (s5) -- cycle;

  \fill[fill=black] (2,0) circle (.2em) node[anchor=north west] {$y$};
  \fill[fill=black] (1,3) circle (.2em) node[anchor=north west] {$z$};

  \coordinate(d1) at (4.5,2);
  \coordinate(d2) at (4.5,2.5);
  \coordinate(d3) at (4.5,3);
  \draw[<->, dashed] (d1) -- (d2) node [anchor=west] {\footnotesize{$\,\,\,\lambda d(z+x^\perp, y)$}} -- (d3);
  \coordinate(s) at (3, 1);
  \draw (s) node [anchor=north] {$S$};
\end{tikzpicture}
